On Chari-Loktev bases for local Weyl modules in type $A$

This paper is a study of the bases introduced by Chari-Loktev for local Weyl modules of the current algebra associated to a special linear Lie algebra. Partition overlaid patterns, POPs for short---whose introduction is one of the aims of this paper---form convenient parametrizing sets of these bases. They play a role analogous to that played by (Gelfand-Tsetlin) patterns in the representation theory of the special linear Lie algebra. The notion of a POP leads naturally to the notion of area of a pattern. We observe that there is a unique pattern of maximal area among all those with a given bounding sequence and given weight. We give a combinatorial proof of this and discuss its representation theoretic relevance. We then state a conjecture about the "stability", i.e., compatibility in the long range, of Chari-Loktev bases with respect to inclusions of local Weyl modules. In order to state the conjecture, we establish a certain bijection between colored partitions and POPs, which may be of interest in itself.

==> part.tex <==
\setlength{\unitlength}{1400sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(21378,10083)(706,-9094)
\thicklines
{\color[rgb]{0,0,0}\put(1801,-511){\line( 0,-1){8550}}
}%
{\color[rgb]{0,0,0}\put(1801,-4111){\line( 1,-1){2700}}
}%
{\color[rgb]{0,0,0}\put(4501,-511){\line( 0,-1){6300}}
}%
{\color[rgb]{0,0,0}\put(1801,-6811){\line( 1, 0){2700}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(901,-511){\vector( 0, 1){  0}}
\put(901,-511){\vector( 0,-1){6300}}
}%
{\color[rgb]{0,0,0}\put(1801,-61){\vector(-1, 0){  0}}
\put(1801,-61){\vector( 1, 0){2700}}
}%
{\color[rgb]{0,0,0}\put(1351,-511){\vector( 0, 1){  0}}
\put(1351,-511){\vector( 0,-1){3600}}
}%
\thicklines
{\color[rgb]{0,0,0}\multiput(4501,-6811)(257.14286,0.00000){4}{\line( 1, 0){128.571}}
\multiput(5401,-6811)(0.00000,236.84211){10}{\line( 0, 1){118.421}}
\multiput(5401,-4561)(257.14286,0.00000){4}{\line( 1, 0){128.571}}
\multiput(6301,-4561)(0.00000,257.14286){4}{\line( 0, 1){128.571}}
\multiput(6301,-3661)(245.45455,0.00000){6}{\line( 1, 0){122.727}}
\multiput(7651,-3661)(0.00000,245.45455){6}{\line( 0, 1){122.727}}
\multiput(7651,-2311)(257.14286,0.00000){4}{\line( 1, 0){128.571}}
\multiput(8551,-2311)(0.00000,257.14286){4}{\line( 0, 1){128.571}}
\multiput(8551,-1411)(300.00000,0.00000){2}{\line( 1, 0){150.000}}
\multiput(9001,-1411)(0.00000,257.14286){4}{\line( 0, 1){128.571}}
}%
{\color[rgb]{0,0,0}\put(1801,-511){\line( 1, 0){8100}}
}%
{\color[rgb]{0,0,0}\put(12151,-511){\line( 0,-1){8550}}
}%
{\color[rgb]{0,0,0}\put(18451,-3211){\line(-1, 0){6300}}
}%
{\color[rgb]{0,0,0}\put(18451,-511){\line( 0,-1){2700}}
}%
{\color[rgb]{0,0,0}\put(15751,-511){\line( 1,-1){2700}}
}%
{\color[rgb]{0,0,0}\multiput(18451,-2761)(257.14286,0.00000){4}{\line( 1, 0){128.571}}
\multiput(19351,-2761)(0.00000,300.00000){2}{\line( 0, 1){150.000}}
\multiput(19351,-2311)(257.14286,0.00000){4}{\line( 1, 0){128.571}}
\multiput(20251,-2311)(0.00000,257.14286){4}{\line( 0, 1){128.571}}
\multiput(20251,-1411)(257.14286,0.00000){4}{\line( 1, 0){128.571}}
\multiput(21151,-1411)(0.00000,257.14286){4}{\line( 0, 1){128.571}}
}%
{\color[rgb]{0,0,0}\put(12151,-511){\line( 1, 0){9900}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(11701,-3211){\vector( 0,-1){  0}}
\put(11701,-3211){\vector( 0, 1){2700}}
}%
{\color[rgb]{0,0,0}\put(15751,-61){\vector( 1, 0){  0}}
\put(15751,-61){\vector(-1, 0){3600}}
}%
{\color[rgb]{0,0,0}\put(18451,389){\vector( 1, 0){  0}}
\put(18451,389){\vector(-1, 0){6300}}
}%
\thicklines
{\color[rgb]{0,0,0}\multiput(12151,-8161)(234.78261,0.00000){12}{\line( 1, 0){117.391}}
\multiput(14851,-8161)(0.00000,257.14286){4}{\line( 0, 1){128.571}}
\multiput(14851,-7261)(257.14286,0.00000){4}{\line( 1, 0){128.571}}
\multiput(15751,-7261)(0.00000,257.14286){4}{\line( 0, 1){128.571}}
\multiput(15751,-6361)(245.45455,0.00000){6}{\line( 1, 0){122.727}}
\multiput(17101,-6361)(0.00000,245.45455){6}{\line( 0, 1){122.727}}
\multiput(17101,-5011)(257.14286,0.00000){4}{\line( 1, 0){128.571}}
\multiput(18001,-5011)(0.00000,257.14286){4}{\line( 0, 1){128.571}}
\multiput(18001,-4111)(300.00000,0.00000){2}{\line( 1, 0){150.000}}
\multiput(18451,-4111)(0.00000,257.14286){4}{\line( 0, 1){128.571}}
}%
{\color[rgb]{0,0,0}\multiput(1801,-8611)(257.14286,0.00000){4}{\line( 1, 0){128.571}}
\multiput(2701,-8611)(0.00000,300.00000){2}{\line( 0, 1){150.000}}
\multiput(2701,-8161)(257.14286,0.00000){4}{\line( 1, 0){128.571}}
\multiput(3601,-8161)(0.00000,257.14286){4}{\line( 0, 1){128.571}}
\multiput(3601,-7261)(257.14286,0.00000){4}{\line( 1, 0){128.571}}
\multiput(4501,-7261)(0.00000,300.00000){2}{\line( 0, 1){150.000}}
}%
\put(2971, 29){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b}%
}}}}
\put(1431,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c}%
}}}}
\put(521,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a}%
}}}}
\put(5851,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_1$}%
}}}}
\put(2251,-7711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_2$}%
}}}}
\put(19351,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_1$}%
}}}}
\put(14851,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}b}%
}}}}
\put(13951,-391){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}c}%
}}}}
\put(11351,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a}%
}}}}
\put(14851,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_2$}%
}}}}
\put(3801,-8061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}case when $c$ is positive}%
}}}}
\put(15251,-8061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}case when $c$ is negative}%
}}}}
\end{picture}%


==> part2.tex <==
\setlength{\unitlength}{1400sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20298,13413)(2236,-12244)
\thicklines
{\color[rgb]{0,0,0}\put(3151,389){\line( 1, 0){19350}}
}%
{\color[rgb]{0,0,0}\put(18901,389){\line( 1,-1){1800}}
}%
{\color[rgb]{0,0,0}\put(20701,389){\line( 0,-1){1800}}
}%
{\color[rgb]{0,0,0}\put(15301,389){\line( 0,-1){3150}}
}%
{\color[rgb]{0,0,0}\put(3151,-1411){\line( 1, 0){17550}}
}%
{\color[rgb]{0,0,0}\put(18001,389){\line( 0,-1){3150}}
\put(18001,-2761){\line(-1, 0){14850}}
}%
{\color[rgb]{0,0,0}\put(18001,-2761){\line(-1, 1){3150}}
}%
{\color[rgb]{0,0,0}\put(8551,389){\line( 0,-1){7650}}
\put(8551,-7261){\line(-1, 0){5400}}
}%
{\color[rgb]{0,0,0}\put(8551,-7261){\line( 0,-1){1350}}
\put(8551,-8611){\line(-1, 0){5400}}
}%
{\color[rgb]{0,0,0}\put(8551,-7261){\line(-1, 1){5400}}
}%
{\color[rgb]{0,0,0}\put(8551,-8611){\line(-1, 1){5400}}
}%
{\color[rgb]{0,0,0}\put(5851,389){\line( 0,-1){9900}}
\put(5851,-9511){\line(-1, 0){2700}}
}%
{\color[rgb]{0,0,0}\put(5851,-9511){\line(-1, 1){2700}}
}%
{\color[rgb]{0,0,0}\put(3151,389){\line( 0,-1){12600}}
}%
{\color[rgb]{0,0,0}\multiput(3151,-11761)(300.00000,0.00000){2}{\line( 1, 0){150.000}}
\multiput(3601,-11761)(0.00000,257.14286){4}{\line( 0, 1){128.571}}
\multiput(3601,-10861)(245.45455,0.00000){6}{\line( 1, 0){122.727}}
\multiput(4951,-10861)(0.00000,257.14286){4}{\line( 0, 1){128.571}}
\multiput(4951,-9961)(257.14286,0.00000){4}{\line( 1, 0){128.571}}
\multiput(5851,-9961)(0.00000,300.00000){2}{\line( 0, 1){150.000}}
\multiput(5851,-9511)(257.14286,0.00000){4}{\line( 1, 0){128.571}}
\multiput(6751,-9511)(0.00000,300.00000){2}{\line( 0, 1){150.000}}
\multiput(6751,-9061)(240.00000,0.00000){8}{\line( 1, 0){120.000}}
\multiput(8551,-9061)(0.00000,300.00000){2}{\line( 0, 1){150.000}}
\multiput(8551,-8611)(0.00000,245.45455){6}{\line( 0, 1){122.727}}
\multiput(8551,-7261)(257.14286,0.00000){4}{\line( 1, 0){128.571}}
\multiput(9451,-7261)(0.00000,257.14286){4}{\line( 0, 1){128.571}}
\multiput(9451,-6361)(240.00000,0.00000){8}{\line( 1, 0){120.000}}
\multiput(11251,-6361)(0.00000,300.00000){2}{\line( 0, 1){150.000}}
\multiput(11251,-5911)(257.14286,0.00000){4}{\line( 1, 0){128.571}}
\multiput(12151,-5911)(0.00000,300.00000){2}{\line( 0, 1){150.000}}
}%
{\color[rgb]{0,0,0}\put(15301,-2761){\line(-1, 1){3150}}
}%
{\color[rgb]{0,0,0}\multiput(13501,-4111)(257.14286,0.00000){4}{\line( 1, 0){128.571}}
\multiput(14401,-4111)(0.00000,257.14286){4}{\line( 0, 1){128.571}}
\multiput(14401,-3211)(257.14286,0.00000){4}{\line( 1, 0){128.571}}
\multiput(15301,-3211)(0.00000,300.00000){2}{\line( 0, 1){150.000}}
\multiput(15301,-2761)(232.25806,0.00000){16}{\line( 1, 0){116.129}}
\multiput(18901,-2761)(0.00000,300.00000){2}{\line( 0, 1){150.000}}
\multiput(18901,-2311)(300.00000,0.00000){2}{\line( 1, 0){150.000}}
\multiput(19351,-2311)(0.00000,300.00000){2}{\line( 0, 1){150.000}}
\multiput(19351,-1861)(245.45455,0.00000){6}{\line( 1, 0){122.727}}
\multiput(20701,-1861)(0.00000,300.00000){2}{\line( 0, 1){150.000}}
\multiput(20701,-1411)(257.14286,0.00000){4}{\line( 1, 0){128.571}}
\multiput(21601,-1411)(0.00000,257.14286){4}{\line( 0, 1){128.571}}
\multiput(21601,-511)(300.00000,0.00000){2}{\line( 1, 0){150.000}}
\multiput(22051,-511)(0.00000,257.14286){4}{\line( 0, 1){128.571}}
}%
{\color[rgb]{0,0,0}\multiput(12331,-5371)(296.53868,296.53868){4}{\line( 1, 1){145.384}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(5851,839){\vector( 1, 0){0}}
\put(3151,839){\vector(-1, 0){0}}
\multiput(3160,839)(9.00000,0.00000){299}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(8551,839){\vector( 1, 0){0}}
\put(5851,839){\vector(-1, 0){0}}
\multiput(5860,839)(9.00000,0.00000){299}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(18001,839){\vector( 1, 0){0}}
\put(15301,839){\vector(-1, 0){0}}
\multiput(15310,839)(9.00000,0.00000){299}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(20701,839){\vector( 1, 0){0}}
\put(18001,839){\vector(-1, 0){0}}
\multiput(18010,839)(9.00000,0.00000){299}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(2701,-1411){\vector( 0,-1){0}}
\put(2701,389){\vector( 0, 1){0}}
\multiput(2701,380)(0.00000,-9.00000){199}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(2701,-2761){\vector( 0,-1){0}}
\put(2701,-1411){\vector( 0, 1){0}}
\multiput(2701,-1420)(0.00000,-9.00000){149}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(2701,-8611){\vector( 0,-1){0}}
\put(2701,-7261){\vector( 0, 1){0}}
\multiput(2701,-7270)(0.00000,-9.00000){149}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(2701,-9511){\vector( 0,-1){0}}
\put(2701,-8611){\vector( 0, 1){0}}
\multiput(2701,-8620)(0.00000,-9.00000){99}{\makebox(1.5875,11.1125){\tiny.}}
}%
\put(651,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\boxed{a'_3=0}$}%
}}}}
\put(2131,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a'_1$}%
}}}}
\put(2131,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a'_2$}%
}}}}
\put(4411,1019){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b'_t$}%
}}}}
\put(7111,1019){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b'_{t-1}$}%
}}}}
\put(8111,1319){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\boxed{b'_{t-2}=0}$}%
}}}}
\put(16561,1019){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b'_3$}%
}}}}
\put(19261,1019){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b'_2$}%
}}}}
\put(1541,-7891){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a'_{t-2}$}%
}}}}
\put(1541,-9151){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a'_{t-1}$}%
}}}}
\put(3781,-10141){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\piseq^t$}%
}}}}
\put(6101,-9200){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\piseq^{t-1}$}%
}}}}
\put(18361,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\piseq^2$}%
}}}}
\put(21151,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\piseq^1$}%
}}}}
\put(18611, 19){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_1$}%
}}}}
\put(14471,19){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_2$}%
}}}}
\put(11771,19){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_3$}%
}}}}
\put(3331,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{t-3}$}%
}}}}
\put(3331,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{t-2}$}%
}}}}
\put(3331,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{t-1}$}%
}}}}
\put(11541,-6711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}In
this instance, $c_1$,
$c_2$, $c_3$ are negative,}%
}}}}
\put(11541,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}and
$c_{t-3}$, $c_{t-2}$, $c_{t-1}$ are positive}%
}}}}
\put(11541,-9451){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}
$a'_j:=a_j-a_{j-1}$ and $b'_j:=b_{j-1}-b_j$}%
}}}}
\put(11541,-10151){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}
so that $\piseq^j$ fits into $(a'_j,b'_j)$}%
}}}}
\put(12541,-5051){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\iddots$}%
}}}}
\put(8741,-8451){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\boxed{\textup{$\piseq^{t-2}$
is empty}}$}%
}}}}
\put(15741,-3451){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\boxed{\textup{$\piseq^{3}$
is empty}}$}%
}}}}
\end{picture}%

